Deformations of anti-de Sitter black holes

This PhD thesis mainly deals with deformations of locally anti-de Sitter black holes, focusing in particular on BTZ black holes. We first study the generic rotating and (extended) non-rotating BTZ black holes within a pseudo-Riemannian symmetric spaces framework, emphasize on the role played by solvable subgroups of SL(2,R) in the black hole structure and derive their global geometry in a group-theoretical way. We analyse how these observations are transposed in the case of higher-dimensional locally AdS black holes. We then show that there exists, in SL(2,R), a family of twisted conjugacy classes which give rise to winding symmetric WZW D1-branes in a BTZ black hole background. The term "deformation" is then considered in two distinct ways. On the one hand, we deform the algebra of functions on the branes in the sense of (strict) deformation quantization, giving rise to a "noncommutative black hole". In the same context, we investigate the question of invariant deformations of the hyperbolic plane and present explicit formulae. On the other hand, we explore the moduli space of the (orbifolded) SL(2,R) WZW model by studying its marginal deformations, yielding namely a new class of exact black string solutions in string theory. These deformations also allow us to relate the D1-branes in BTZ black holes to D0-branes in the 2D black hole. A fair proportion of this thesis consists of (hopefully) pedagogical short introductions to various subjects: deformation quantization, string theory, WZW models, symmetric spaces, symplectic and Poisson geometry.

==> grapp.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=grapp.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4404,8268)(4759,-8098)
\put(6826,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Sigma$}%
}}}}
\put(7426,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X$}%
}}}}
\put(6076,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_2$}%
}}}}
\put(7951,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_1$}%
}}}}
\put(6601,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y$}%
}}}}
\put(5851,-3586){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}}
\put(6526,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(5626,-7486){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_3$}%
}}}}
\put(6751,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
\put(6751,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(9076,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\eta$}%
}}}}
\put(4876, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi$}%
}}}}
\end{picture}%

